IBURD: Image Blending for Underwater Robotic Detection

We present an image blending pipeline, \textit{IBURD}, that creates realistic synthetic images to assist in the training of deep detectors for use on underwater autonomous vehicles (AUVs) for marine debris detection tasks. Specifically, IBURD generates both images of underwater debris and their pixel-level annotations, using source images of debris objects, their annotations, and target background images of marine environments. With Poisson editing and style transfer techniques, IBURD is even able to robustly blend transparent objects into arbitrary backgrounds and automatically adjust the style of blended images using the blurriness metric of target background images. These generated images of marine debris in actual underwater backgrounds address the data scarcity and data variety problems faced by deep-learned vision algorithms in challenging underwater conditions, and can enable the use of AUVs for environmental cleanup missions. Both quantitative and robotic evaluations of IBURD demonstrate the efficacy of the proposed approach for robotic detection of marine debris.

==> figs/blurr_score_raw.tex <==

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Image [id:dp08352171528044061] 
\draw (560,80) node  {\includegraphics[width=105pt,height=105pt]{imgs/score8.png}};
%Image [id:dp6110300410543563] 
\draw (80,80.5) node  {\includegraphics[width=105pt,height=105pt]{imgs/score0.png}};
%Image [id:dp8344146895879025] 
\draw (400,80) node  {\includegraphics[width=105pt,height=105pt]{imgs/score5.png}};
%Image [id:dp8834608728009865] 
\draw (240,80) node  {\includegraphics[width=105pt,height=105pt]{imgs/score3.png}};

% Text Node
\draw (22.5,151) node [anchor=north west][inner sep=0.75pt]   [align=left] {Blurriness Score = 0};
% Text Node
\draw (183,151.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {Blurriness Score = 3};
% Text Node
\draw (342.5,151) node [anchor=north west][inner sep=0.75pt]   [align=left] {Blurriness Score = 5};
% Text Node
\draw (502.5,151) node [anchor=north west][inner sep=0.75pt]   [align=left] {Blurriness Score = 8};


\end{tikzpicture}


==> figs/method_raw.tex <==



\tikzset{every picture/.style={line width=0.75pt}} 

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

\draw   (516.25,92.75) .. controls (516.25,84.88) and (522.63,78.5) .. (530.5,78.5) -- (642.5,78.5) .. controls (650.37,78.5) and (656.75,84.88) .. (656.75,92.75) -- (656.75,324.25) .. controls (656.75,332.12) and (650.37,338.5) .. (642.5,338.5) -- (530.5,338.5) .. controls (522.63,338.5) and (516.25,332.12) .. (516.25,324.25) -- cycle ;
\draw   (11.5,76.75) .. controls (11.5,68.33) and (18.33,61.5) .. (26.75,61.5) -- (171,61.5) .. controls (179.42,61.5) and (186.25,68.33) .. (186.25,76.75) -- (186.25,328.25) .. controls (186.25,336.67) and (179.42,343.5) .. (171,343.5) -- (26.75,343.5) .. controls (18.33,343.5) and (11.5,336.67) .. (11.5,328.25) -- cycle ;
\draw   (214.13,90.49) .. controls (214.13,83.59) and (219.72,78) .. (226.62,78) -- (472.51,78) .. controls (479.41,78) and (485,83.59) .. (485,90.49) -- (485,325.51) .. controls (485,332.41) and (479.41,338) .. (472.51,338) -- (226.62,338) .. controls (219.72,338) and (214.13,332.41) .. (214.13,325.51) -- cycle ;
\draw (100,300) node  {\includegraphics[width=52.5pt,height=52.5pt]{imgs/IMG_3018_mask.png}};
\draw (100.5,210) node  {\includegraphics[width=52.5pt,height=52.5pt]{imgs/IMG_3018.png}};
\draw (100.5,119) node  {\includegraphics[width=52.5pt,height=52.5pt]{imgs/input-2.png}};
\draw (254.5,299) node  {\includegraphics[width=52.5pt,height=52.5pt]{imgs/savemask-2.png}};
\draw (254,209) node  {\includegraphics[width=52.5pt,height=52.5pt]{imgs/savesource-2.png}};
\draw (415.25,148.75) node  {\includegraphics[width=97.88pt,height=97.88pt]{imgs/firstpass-2.png}};
\draw (586.75,148.25) node  {\includegraphics[width=97.13pt,height=97.13pt]{imgs/final-2.png}};
\draw (254,117.5) node  {\includegraphics[width=52.5pt,height=52.5pt]{imgs/input-2.png}};
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 2.53pt off 3.02pt}][line width=2.25]  (219,83) -- (254.25,83) -- (254.25,118.5) -- (219,118.5) -- cycle ;
\draw    (289.5,119) -- (316.04,137.53) ;
\draw [shift={(318.5,139.25)}, rotate = 214.93] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw    (289.5,211.5) -- (309.81,149.85) ;
\draw [shift={(310.75,147)}, rotate = 108.23] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw    (289.75,304) -- (317.93,157.7) ;
\draw [shift={(318.5,154.75)}, rotate = 100.9] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw   (310.75,147) .. controls (310.75,142.72) and (314.22,139.25) .. (318.5,139.25) .. controls (322.78,139.25) and (326.25,142.72) .. (326.25,147) .. controls (326.25,151.28) and (322.78,154.75) .. (318.5,154.75) .. controls (314.22,154.75) and (310.75,151.28) .. (310.75,147) -- cycle ; \draw   (310.75,147) -- (326.25,147) ; \draw   (318.5,139.25) -- (318.5,154.75) ;
\draw    (326.25,147) -- (346.75,147) ;
\draw [shift={(349.75,147)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (188.5,200.38) -- (201.85,200.38) -- (201.85,195) -- (210.75,205.75) -- (201.85,216.5) -- (201.85,211.13) -- (188.5,211.13) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (490,205.38) -- (503.35,205.38) -- (503.35,200) -- (512.25,210.75) -- (503.35,221.5) -- (503.35,216.13) -- (490,216.13) -- cycle ;
\draw (588.7,277.5) node  {\includegraphics[width=76.21pt,height=77.25pt]{imgs/first_zoom.png}};
\draw (415.75,277.45) node  {\includegraphics[width=76.13pt,height=77.17pt]{imgs/final_zoom.png}};
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][dash pattern={on 2.53pt off 3.02pt}][line width=2.25]  (354,98) -- (372.5,98) -- (372.5,117) -- (354,117) -- cycle ;
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][dash pattern={on 2.53pt off 3.02pt}][line width=2.25]  (526.5,98) -- (545,98) -- (545,117) -- (526.5,117) -- cycle ;
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (372.5,117) -- (466.5,226) ;
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (354,117) -- (365,226) ;
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][dash pattern={on 2.53pt off 3.02pt}][line width=2.25]  (365,226) -- (466.5,226) -- (466.5,328.89) -- (365,328.89) -- cycle ;
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][dash pattern={on 2.53pt off 3.02pt}][line width=2.25]  (538,226) -- (639.5,226) -- (639.5,328.89) -- (538,328.89) -- cycle ;
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (545,117) -- (639,226) ;
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (526.5,117) -- (537.5,226) ;

\draw (42,68) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{helvet}\selectfont Target Background}};
\draw (56.5,159.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {Source Object};
\draw (32.5,248.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {Pixel-level Annotation};
\draw (67.5,31.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\Large {\fontfamily{helvet}\selectfont Inputs}}};
\draw (296.5,33) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{73.6pt}\setlength\topsep{0pt}
\begin{center}
{\Large {\fontfamily{helvet}\selectfont First Pass}}\\{\fontfamily{helvet}\selectfont Poisson Editing}
\end{center}

\end{minipage}};
\draw (520.5,32) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{89.27pt}\setlength\topsep{0pt}
\begin{center}
{\Large {\fontfamily{helvet}\selectfont Second Pass}}\\Style Transfer
\end{center}

\end{minipage}};

\end{tikzpicture}


==> figs/weights_images_raw.tex <==



\tikzset{every picture/.style={line width=0.75pt}} 

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

\draw (80.25,79.75) node  {\includegraphics[width=104.63pt,height=104.63pt]{imgs/final_img2_poisson_e.png}};
\draw (240.3,80) node  {\includegraphics[width=106.2pt,height=105.75pt]{imgs/final_img2_800_e.png}};
\draw (399.75,79.75) node  {\includegraphics[width=104.63pt,height=104.63pt]{imgs/final_img2_1500_e.png}};
\draw (560,79.5) node  {\includegraphics[width=105pt,height=105pt]{imgs/final_img2_15000_e.png}};

\draw (57.5,151) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{helvet}\selectfont {\small First Pass}}};
\draw (178.5,151.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small Style loss weight = 800}};
\draw (336,150.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small Style loss weight = 1500}};
\draw (493.5,150.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small Style loss weight = 15000}};


\end{tikzpicture}

==> figs/work_compare.tex <==
\tikzset{every picture/.style={line width=0.75pt}} 

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
\draw (-490,101) node  {\includegraphics[width=0.25\textwidth]{imgs/IBURD_firstpass.png}};
\draw (-310,101) node  {\includegraphics[width=0.25\textwidth]{imgs/DIB_secondpass.png}};
\draw (-130,101) node  {\includegraphics[width=0.25\textwidth]{imgs/IBURD_secondpass.png}};

\draw (-560,192) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{helvet}\selectfont Poisson Image Editing}};
\draw (-380,192) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{helvet}\selectfont Deep Image Blending}};
\draw (-180,192) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{helvet}\selectfont IBURD (Ours)}};


\end{tikzpicture}
